On directed versions of the Corr\'adi-Hajnal Corollary

For $k \in \mathbb N$, Corr\'adi and Hajnal proved that every graph $G$ on $3k$ vertices with minimum degree $\delta(G) \ge 2k$ has a $C_3$-factor, i.e., a partitioning of the vertex set so that each part induces the 3-cycle $C_3$. Wang proved that every directed graph $\overrightarrow G$ on $3k$ vertices with minimum total degree $\delta_t(\overrightarrow G):=\min_{v\in V}(deg^-(v)+deg^+(v)) \ge 3(3k-1)/2$ has a $\overrightarrow C_3$-factor, where $\overrightarrow C_3$ is the directed 3-cycle. The degree bound in Wang's result is tight. However, our main result implies that for all integers $a \ge 1$ and $b \ge 0$ with $a+b=k$, every directed graph $\overrightarrow G$ on $3k$ vertices with minimum total degree $\delta_t(\overrightarrow G)\ge 4k-1$ has a factor consisting of $a$ copies of $\overrightarrow T_3$ and $b$ copies of $\overrightarrow C_3$, where $\overrightarrow T_3$ is the transitive tournament on three vertices. In particular, using $b=0$, there is a $\overrightarrow T_3$-factor of $\overrightarrow G $, and using $a=1$, it is possible to obtain a $\overrightarrow C_3$-factor of $\overrightarrow G$ by reversing just one edge of $\overrightarrow G$. All these results are phrased and proved more generally in terms of undirected multigraphs. We conjecture that every directed graph $\overrightarrow G$ on $3k$ vertices with minimum semidegree $\delta_0(\overrightarrow G):=\min_{v\in V}\min(deg^-(v),deg^+(v)) \ge 2k$ has a $\overrightarrow C_3$-factor, and prove that this is asymptotically correct.

==> 5chain.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5chain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.43533678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28092933)%
    \put(0,0){\includegraphics[width=\unitlength]{5chain.pdf}}%
    \put(0.82187827,0.19733547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(-0.00086483,0.08981146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.90528369,0.00524221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{13}$}}}%
    \put(0.90402321,0.17218311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{14}$}}}%
    \put(0.81403368,0.06245104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{12}$}}}%
    \put(0.70992564,0.00524154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{10}$}}}%
    \put(0.71300594,0.17218243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{11}$}}}%
    \put(0.61650525,0.06245036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_9$}}}%
    \put(0.5163822,0.00524154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_7$}}}%
    \put(0.5172921,0.17218243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_8$}}}%
    \put(0.41753574,0.06245036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6$}}}%
    \put(0.31641987,0.00524154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.31515938,0.17218243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0.22191425,0.06245036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.12124798,0.00524154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.11890222,0.17218243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
  \end{picture}%
\endgroup%

